On the chromatic number of 2-dimensional spheres

In 1976 Simmons conjectured that every coloring of a 2-dimensional sphere of radius strictly greater than $1/2$ in three colors has a couple of monochromatic points at the distance 1 apart. We prove this conjecture.

==> figures/case1.tikz <==
%\definecolor{qqffqq}{rgb}{0,1,0}
%\definecolor{qqqqff}{rgb}{0,0,1}
%\definecolor{ffqqqq}{rgb}{1,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.6]
\clip(-3,-8) rectangle (13,4);
\draw(4.92,-1.94) circle (7.4cm);
\draw [rotate around={-0.33:(4.94,-1.94)},dotted] (4.94,-1.94) ellipse (7.39cm and 1.46cm);
\draw [rotate around={-59.24:(10.3,1.19)},dash pattern=on 2pt off 2pt] (10.3,1.19) ellipse (2.56cm and 0.92cm);
\draw [rotate around={-60.56:(-0.47,-5.05)},dash pattern=on 2pt off 2pt] (-0.47,-5.05) ellipse (2.56cm and 0.92cm);
\draw [shift={(13.03,4.09)},dash pattern=on 2pt off 2pt]  plot[domain=3.64:4.1,variable=\t]({1*4.82*cos(\t r)+0*4.82*sin(\t r)},{0*4.82*cos(\t r)+1*4.82*sin(\t r)});
\draw [dotted] (-0.78,-5.24)-- (-1.74,-2.83);
\draw [dotted] (-1.74,-2.83)-- (0.81,-7.26);
\begin{scriptsize}
\fill [color=black] (4.92,-1.94) circle (1.5pt);
\fill [color=black] (10.55,1.32) circle (1.5pt);
\draw[color=black] (10.9,1.22) node {$-x^*$};
\fill [color=blue] (-0.78,-5.24) circle (1.5pt);
\draw[color=blue] (-1.08,-5.14) node {$x^*$};
\fill [color=red] (-0.36,-5.58) circle (1.5pt);
\draw[color=red] (-0.38,-5.8) node {$z$};
\fill [color=black] (10.2,1.7) circle (1.5pt);
\draw[color=black] (10.1,2.04) node {$-z$};
\fill [color=green] (9.39,0.93) circle (1.5pt);
\draw[color=green] (9.06,0.6) node {$y_1$};
\draw[color=black] (-1.56,-4.18) node {$\rho$};
\draw[color=black] (-0.02,-5.32) node {$d$};
\fill [color=blue] (10.4,0.92) circle (1.5pt);
\fill [color=red] (10.12,1.22) circle (1.5pt);
\draw [dash pattern=on 5pt off 5pt] (-0.78,-5.24)-- (10.87,-0.85);
\draw[color=black] (5.08,-1.68) node {$0$};
\draw[color=black] (6.66,-2.68) node {$1$};
\draw[color=black] (0.72,2.0) node {$S^2(r)$};
\draw[color=black] (1.78,-6.86) node {$B_\rho(x^*)$};
\draw[color=black] (7.8,2.76) node {$B_\rho(-x^*)$};
\end{scriptsize}
\end{tikzpicture}

==> figures/chrom_circ.tikz <==

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=0.6]
%\clip(-16.46072727272727,-12.436) rectangle (2.2172727272727353,7.892);
\draw [line width=0.4pt] (-3.5345454545454498,-1.458181818181819) circle (5cm);
\draw [line width=0.4pt,dotted] (-5.740650126700984,-5.945174371718489) circle (1cm);
\draw [line width=0.4pt,dotted] (-1.567168276054479,-6.054857468861656) circle (1cm);
\draw [line width=0.4pt,dotted] (-1.7432879583165823,3.209943778050987) circle (1cm);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-3.8499490326019727,-1.8997614922280406) circle (5.004384588957655cm);
\begin{scriptsize}
\draw [fill=black] (-3.5345454545454498,-1.458181818181819) circle (2.5pt);
\draw[color=black] (-3.172727272727266,-0.985) node {$c$};
\draw[color=black] (2,-0.985) node {$L$};
\draw [fill=red] (-5.740650126700984,-5.945174371718489) circle (2.5pt);
\draw[color=red] (-5.328727272727267,-5.407) node {$x_1$};
\draw [fill=blue] (-1.567168276054479,-6.054857468861656) circle (2.5pt);
\draw[color=blue] (-1.5447272727272658,-5.429) node {$x_2$};
\draw [fill=red] (-1.7432879583165823,3.209943778050987) circle (2.5pt);
\draw[color=red] (-1.390727272727266,3.679) node {$y_1$};
\draw [fill=blue] (-6.243636363636359,-6.294545454545455) circle (2.5pt);
\draw[color=blue] (-6.472727272727267,-6.661) node {$u_1$};
\draw [fill=green] (-5.970909090909086,-5.44) circle (2.5pt);
\draw [fill=green] (-1.8254545454545408,-6.4763636363636365) circle (2.5pt);
\draw[color=green] (-1.8307272727272659,-6.881) node {$v_1$};
\draw [fill=red] (-1.1487272727272657,-6.518) circle (2.5pt);
\draw [fill=blue] (-2.1709090909090865,2.8145454545454536) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}


==> figures/circles.tikz <==

\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale = 0.5, every node/.style={scale=1.5}]
%\clip(-10.94,-9.89) rectangle (15.22,5.33);
\draw [line width=2pt] (-1.44,-0.69) circle (5cm);
\draw [line width=2pt,dash pattern=on 10pt off 10pt] (0.48,-0.69) circle (5cm);
\draw [line width=2pt,dash pattern=on 10pt off 10pt] (-3.16,-0.59) circle (5cm);
\begin{scriptsize}
\draw  (-1.44,-0.69) circle (2.5pt);
\draw (-0.96,-0.26) node {$x^*$};
\draw  (0.48,-0.69) circle (2.5pt);
\draw (0.64,-0.26) node {$z$};
\draw (-3.16,-0.59) circle (2.5pt);
\draw (-3,-0.16) node {$y$};
\end{scriptsize}
\end{tikzpicture}


==> figures/pic1.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.70]
%\clip(0.47,-14.63) rectangle (16.55,-0.53);
\draw [shift={(10.08,4.04)}] plot[domain=4.25:5.01,variable=\t]({1*11.07*cos(\t r)+0*11.07*sin(\t r)},{0*11.07*cos(\t r)+1*11.07*sin(\t r)});
\draw [shift={(6.54,-8)}] plot[domain=-0.06:0.58,variable=\t]({1*5.17*cos(\t r)+0*5.17*sin(\t r)},{0*5.17*cos(\t r)+1*5.17*sin(\t r)});
\draw [shift={(8.58,-16.93)}] plot[domain=1.12:1.9,variable=\t]({1*10.83*cos(\t r)+0*10.83*sin(\t r)},{0*10.83*cos(\t r)+1*10.83*sin(\t r)});
\begin{scriptsize}
\fill [color=green] (6.27,-6.36) circle (2.5pt);
\draw[color=black] (6.43,-6.0) node {$z$};
\fill [color=green] (12.38,-6.79) circle (2.5pt);
\draw[color=black] (12.54,-6.65) node {$v$};
\draw[color=black] (11.56,-5.76) node {$\partial K$};
\fill [color=red] (11.49,-6.51) circle (2.5pt);
\draw[color=black] (11.67,-6.36) node {$u$};
\fill [color=blue] (11.6,-6.92) circle (2.5pt);
\draw[color=black] (11.89,-7.0) node {$u'$};
\end{scriptsize}
\end{tikzpicture}

==> figures/pic2.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.50]
\draw(8,-6.68) circle (6.92cm);
\draw [rotate around={-1.43:(8.01,-5.85)},dotted] (8.01,-5.85) ellipse (6.84cm and 0.79cm);
\draw [rotate around={-1.29:(7.98,-8.13)},dotted] (7.98,-8.13) ellipse (6.75cm and 0.95cm);
\draw (12.38,-6.57)-- (1.7,-5.39);
\draw (1.7,-5.39)-- (13.42,-5.5);
\draw (13.42,-5.5)-- (4.07,-6.4);
\draw (4.07,-6.4)-- (7.56,-5.05);
\draw (7.56,-5.05)-- (12.38,-6.57);
\draw (13.42,-5.5)-- (5.22,-8.94);
\draw (4.07,-6.4)-- (6.9,-7.17);
\begin{scriptsize}
\draw[color=black] (5.08,-1.32) node {$S^2(r)$};
\draw[color=black] (4.38,-4.86) node {$z=h$};
\draw[color=black] (3.74,-8.46) node {$z=-h$};
\fill [color=black] (12.38,-6.57) circle (1.5pt);
\fill [color=black] (1.7,-5.39) circle (1.5pt);
\fill [color=black] (13.42,-5.5) circle (1.5pt);
\draw[color=black] (13.86,-5.24) node {$x_1$};
\fill [color=black] (4.07,-6.4) circle (1.5pt);
\draw[color=black] (3.76,-6.92) node {$x_2$};
\fill [color=black] (7.56,-5.05) circle (1.5pt);
\draw[color=black] (8,-4.78) node {$x_3$};
\fill [color=black] (5.22,-8.94) circle (1.5pt);
\draw[color=black] (5.66,-8.68) node {$y_1$};
\fill [color=black] (6.9,-7.17) circle (1.5pt);
\draw[color=black] (6.44,-7.64) node {$y_2$};
\end{scriptsize}
\end{tikzpicture}

==> figures/pic2a.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1.0cm,y=1.0cm, scale=0.50]
\draw(8,-6.68) circle (6.92cm);
\draw [rotate around={-1.43:(8.01,-5.85)},dotted] (8.01,-5.85) ellipse (6.84cm and 0.79cm);
\draw [rotate around={-1.29:(7.98,-8.13)},dotted] (7.98,-8.13) ellipse (6.75cm and 0.95cm);
\draw (12.38,-6.57)-- (1.7,-5.39);
\draw (1.7,-5.39)-- (13.42,-5.5);
\draw (13.42,-5.5)-- (4.07,-6.4);
\draw (4.07,-6.4)-- (7.56,-5.05);
\draw (7.56,-5.05)-- (12.38,-6.57);
\draw (13.42,-5.5)-- (5.22,-8.94);
\draw (4.07,-6.4)-- (6.9,-7.17);
\begin{scriptsize}
\draw[color=black] (5.08,-1.32) node {$S^2(r)$};
\draw[color=black] (4.38,-4.86) node {$z=h$};
\draw[color=black] (3.74,-8.46) node {$z=-h$};
\fill [color=black] (12.38,-6.57) circle (1.5pt);
\fill [color=black] (1.7,-5.39) circle (1.5pt);
\fill [color=black] (13.42,-5.5) circle (1.5pt);
\draw[color=black] (13.86,-5.24) node {$y_1$};
\fill [color=black] (4.07,-6.4) circle (1.5pt);
\draw[color=black] (3.76,-6.92) node {$y_2$};
\fill [color=black] (7.56,-5.05) circle (1.5pt);
\draw[color=black] (8,-4.78) node {$y_3$};
\fill [color=black] (5.22,-8.94) circle (1.5pt);
\draw[color=black] (5.66,-9.48) node {$x_1$};
\fill [color=black] (6.9,-7.17) circle (1.5pt);
\draw[color=black] (6.44,-7.64) node {$x_2$};
\end{scriptsize}
\end{tikzpicture}

==> figures/pic3.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm, scale=0.5]
%\clip(-10.153045939589676,-7.006405464555116) rectangle (11.310760297139948,5.132759750288531);
\draw [line width=1pt] (-1.44,-0.69) circle (5cm);
\draw [rotate around={-0.252402682289151:(-1.41,3.72)},line width=1pt] (-1.41,3.72) ellipse (2.2841542200439937cm and 0.25369371483087433cm);
\draw [shift={(0.8570946669734408,-0.4709200597124944)},line width=1pt]  plot[domain=2.3560716282226015:4.294548452653778,variable=\t]({1*5.710312926524084*cos(\t r)+0*5.710312926524084*sin(\t r)},{0*5.710312926524084*cos(\t r)+1*5.710312926524084*sin(\t r)});
\draw [shift={(-4.98251751172431,-0.19657932988760576)},line width=1pt]  plot[domain=-1.0006217325812896:0.6118818044703762,variable=\t]({1*6.525702456942265*cos(\t r)+0*6.525702456942265*sin(\t r)},{0*6.525702456942265*cos(\t r)+1*6.525702456942265*sin(\t r)});
\draw [shift={(-125.255550907007,-2.692768952421932)},line width=1pt,dash pattern=on 5pt off 5pt]  plot[domain=-0.024206098160666656:0.05386033886944003,variable=\t]({1*123.8317476654611*cos(\t r)+0*123.8317476654611*sin(\t r)},{0*123.8317476654611*cos(\t r)+1*123.8317476654611*sin(\t r)});
\draw (-2.5905418037294092,-0.8144522400481754) node[anchor=north west] {$2$};
\draw (-5.788493930220483,-0.1944411134835805) node[anchor=north west] {$1$};
\draw (2.638762566374616,-0.0068061672864004755) node[anchor=north west] {$3$};
\draw (-1.4647321265463276,5.3) node[anchor=north west] {$0$};
\begin{scriptsize}
\draw [fill=black] (-3.1802102034113178,3.567376995036643) circle (2.5pt);
\draw [fill=black] (-1.4600801593516382,-5.689959678557459) circle (2.5pt);
\draw [fill=black] (0.3592172383589387,3.551841993322389) circle (2.5pt);
\draw [fill=black] (-1.603373818776061,3.9736267171436577) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}

==> figures/ten_pts.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
%\clip(-6.36,-9.43) rectangle (10.06,4.87);
\draw [line width=2pt] (1.44,-1.21) circle (4.66244571013969cm);
\draw [rotate around={-0.252959855370859:(1.45,-1.15)},line width=0.8pt,dotted] (1.45,-1.15) ellipse (4.650585080653886cm and 1.051970338175196cm);
\draw [rotate around={-74.94352857261201:(3.98,-0.53)},line width=1.2pt,dash pattern=on 1pt off 1pt] (3.98,-0.53) ellipse (3.732580860995107cm and 1.1787111112851052cm);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (1.18,-0.89)-- (5.56,0.35);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (1.44,-1.21)-- (5.56,0.35);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (1.78,-1.29)-- (5.56,0.35);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (1.78,-1.29)-- (5.74,-0.07);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (1.12,-1.39)-- (5.56,0.35);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (1.12,-1.39)-- (5.663944521931169,0.7640042238170786);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (1.18,-0.89)-- (5.74,-0.07);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (1.78,-1.29)-- (5.663944521931169,0.7640042238170786);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (5.56,0.35)-- (2.5342779411968177,2.255579945629563);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (5.663944521931169,0.7640042238170786)-- (2.5342779411968177,2.255579945629563);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (5.74,-0.07)-- (2.5342779411968177,2.255579945629563);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (1.18,-0.89)-- (2.5342779411968177,2.255579945629563);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (1.44,-1.21)-- (2.5342779411968177,2.255579945629563);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (1.78,-1.29)-- (2.5342779411968177,2.255579945629563);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (1.12,-1.39)-- (2.5342779411968177,2.255579945629563);
\begin{scriptsize}
\draw [fill=black] (1.44,-1.21) circle (1.5pt);
\draw[color=black] (2.26,-1.28) node {$v_3$};
\draw [fill=black] (1.18,-0.89) circle (1.5pt);
\draw[color=black] (0.64,-0.42) node {$v_4$};
\draw [fill=black] (1.12,-1.39) circle (1.5pt);
\draw[color=black] (0.74,-1.54) node {$v_1$};
\draw [fill=black] (1.78,-1.29) circle (1.5pt);
\draw[color=black] (1.54,-1.4) node {$v_2$};
\draw [fill=black] (5.663944521931169,0.7640042238170786) circle (1.5pt);
\draw[color=black] (5.88,1.18) node {$v_7$};
\draw [fill=black] (5.74,-0.07) circle (1.5pt);
\draw[color=black] (6.16,0.1) node {$v_5$};
\draw [fill=black] (5.56,0.35) circle (1.5pt);
\draw[color=black] (6.02,0.62) node {$v_6$};
\draw [fill=black] (2.5342779411968177,2.255579945629563) circle (1.5pt);
\draw [fill=black] (2.534277941196824,2.255579945629577) circle (2pt);
\end{scriptsize}
\end{tikzpicture}
